Necessary and sufficient conditions for the martingale property of stochastic exponentials driven by multi-dimensional diffusions

We give necessary and sufficient coefficient conditions for stochastic exponentials driven by multidimensional diffusions to be true martingales. The classical reduction to non-exit of the diffusion with Girsanov-shifted drift separates the analysis into smooth boundary points, infinity, and nonsmooth boundary pieces. On smooth domains, under regularity and non-explosion hypotheses, martingality is equivalent to nonpositivity of the shifted Fichera drift, provided an explicit local condition holds where that drift vanishes and the stochastic integrand is unbounded. At infinity, Feller's test gives exact criteria when a scalar function of the diffusion reduces to a one-dimensional diffusion up to a time change with rate comparable to a positive function of the scalar coordinate. General radial and projection tests supply sufficient conditions. Applications give explicit necessary and sufficient conditions for inverse-CIR and $4/2$ models with correlated factors and singular stochastic integrands, including critical equality cases. The coupled non-affine examples go beyond direct scalar Feller tests and affine Riccati criteria, and exhibit boundary exits not decided by tests at infinity. Further exact criteria cover logarithmic boundary singularities, weighted distances, and an absorbed factor. The martingale conditions also yield uniqueness criteria for associated valuation equations.

==> v5-hierarchy.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black, text=black, fill=white, line width=0.6pt, rounded corners=2pt, align=flush center, inner sep=4pt, text width=#1},
  exact/.style={box=#1, double, double distance=0.8pt},
  cond/.style={box=#1, solid, line width=0.8pt},
  suff/.style={box=#1, dashed, line width=0.8pt},
  tool/.style={box=#1, densely dotted, line width=0.8pt},
  ex/.style={box=#1, fill=white, font=\scriptsize},
  head/.style={font=\footnotesize\bfseries},
  arr/.style={-{Latex[length=2mm]}, thick},
  darr/.style={-{Latex[length=2mm]}, thick, black},
  ]
%
\node[head] (title) at (0,0) {Is $S=\mathcal E\big(\int\theta(Y)\cdot dW\big)$ a true martingale?\quad ($dY=\mu(Y)dt+\sigma(Y)dW$ on $D$, $\ \tilde\mu:=\mu+\sigma\theta$)};
%
\node[exact=4.9cm] (A) at (-5.6,-1.7) {\textbf{Lemma \ref{thm:main}} (probabilistic)\\ $S$ true martingale $\iff$ the $\tilde L$-diffusion never leaves $D$\\[1pt] $\mathbb E_y[S_T]=\tilde{\mathbb Q}_y(\tau_D>T)$};
\node[exact=4.9cm] (B) at (0,-1.7) {\textbf{Lemma \ref{thm:khas}} (Khasminskii)\\ $S$ true martingale $\iff$ $\tilde Lu=\lambda u$ has no bounded positive solution in $D$ ($\lambda>0$)};
\node[exact=4.9cm] (C) at (5.6,-1.7) {\textbf{Rem.\ \ref{rem:pde}, App.\ \ref{sec:pde}} (PDE)\\ $S$ true martingale $\iff$ the Cauchy problem $\partial_tm=\tilde Lm$, $m(0,\cdot)=0$, has only the zero bounded solution};
\draw[arr] (title) -- (A.north); \draw[arr] (title) -- (B.north); \draw[arr] (title) -- (C.north);
\draw[<->,thick] (A) -- (B); \draw[<->,thick] (B) -- (C);
%
\node[tool=14cm] (T) at (0,-4.0) {\textbf{Lemma \ref{thm:lyap} + Lemma \ref{thm:main}:} Lyapunov tests for martingality\\
$V\ge0$, $\tilde LV\le\lambda V$, $V\to\infty$ at $\partial D$ and infinity $\Rightarrow$ no exit $\Rightarrow$ $S$ true martingale.\\
A bounded subsolution satisfying the exit condition in Lemma~\ref{thm:lyap}(ii)\\
$\Rightarrow$ positive probability of exit $\Rightarrow$ $S$ strict local martingale.\\
\textbf{The coefficient tests below examine the possible exits separately.}};
\draw[arr] (B.south) -- (T.north);
%
\node[head] (h1) at (-5.6,-5.65) {smooth boundary points $\partial D^{(2)}$};
\node[head] (h2) at (0,-5.65) {infinity};
\node[head] (h3) at (5.6,-5.65) {singular strata (corners, axes)};
\coordinate (j1) at ($(T.south)!0.5!(h1.north)$);
\draw[arr] ([xshift=1.2cm]T.south west) |- (j1 -| h1.north) -- (h1.north);
\draw[arr] (T.south) -- (h2.north);
\coordinate (j3) at ($(T.south)!0.5!(h3.north)$);
\draw[arr] ([xshift=-1.2cm]T.south east) |- (j3 -| h3.north) -- (h3.north);
%
\node[cond=4.9cm, below=2mm of h1] (F) {Fichera drift of $\tilde L$, $\nu$ outward normal:\\ $\tilde F=\langle\tilde\mu-\tfrac12\operatorname{div}a,\ \nu\rangle$\\[2pt]
\textbf{Prop.\ \ref{thm:attain}, Thm.\ \ref{thm:fichera}:} $\tilde F\le0$ is necessary for $S$ to be a true martingale.\\
$\tilde F\le0$, with (T) at boundary points with zero Fichera drift where $\theta$ is unbounded, excludes smooth-boundary exits.\\[2pt]
\textbf{Prop.\ \ref{prop:inherit}:} $\theta$ bounded near a boundary patch $\Rightarrow$ no exit through that patch, hence no loss of mass there.\\
\textbf{Cor.\ \ref{cor:inherit}:} $\tilde F=F\le0$ holds automatically on such smooth patches.};
\node[cond=4.9cm, below=2mm of h2] (K) {Khasminskii's radial test, $r=\tfrac12|y|^2$:\\ $\mathcal A=\langle y,ay\rangle$, $\mathcal B=(\operatorname{tr}a+2\langle y,\tilde\mu\rangle)/\mathcal A$\\[2pt]
\textbf{Lemma \ref{thm:radial-sandwich}:} on large spheres, $A_-\le\mathcal A\le A_+$, $B_-\le\mathcal B\le B_+$.\\
$v_{A_+,B_+}(\infty)=\infty$ $\Rightarrow$ no explosion at infinity;\\
$v_{A_-,B_-}(\infty)<\infty$ $\Rightarrow$ $S$ strict local martingale.\\[2pt]
\textbf{Prop.\ \ref{thm:radial-iff}:} if exits through finite boundary points are excluded and $\mathcal A=A(r)$, $\mathcal B=B(r)$,\\
$S$ true martingale\\ $\iff v_{A,B}(\infty)=\infty$.\\[2pt]
\textbf{Prop.\ \ref{cor:osgood}:} linear growth bound $\Rightarrow$ no explosion at infinity;\\
Osgood drift with the stated noise bounds $\Rightarrow$ $S$ strict local martingale.};
\node[exact=4.9cm, below=3mm of K] (G) {\textbf{Prop.\ \ref{prop:adapted-infinity}, Cor.\ \ref{cor:variable-clock}:}\\
On $D=\mathbb R^d$, a $C^2$ scalar function $P$ with compact sublevel sets satisfies, outside a compact set,\\
$\langle a\nabla P,\nabla P\rangle=qA(P)$,\\
$2\tilde LP=qA(P)B(P)$.\\
If $0<q_-\le q/g(P)\le q_+<\infty$, then\\
$S$ true martingale\\ $\iff v_{gA,B}(\infty)=\infty$.};
\draw[darr] (K) -- (G);
\node[suff=4.9cm, below=2mm of h3] (P) {Projection onto the stratum (Ramasubramanian):\\ $\beta(r)=\inf_{|\pi(y)|=r}\frac{B_\pi-A_\pi+C_\pi}{A_\pi}$\\[2pt]
\textbf{Prop.\ \ref{prop:sing}:} $\beta(s)\ge1$ near $0$ $\Rightarrow$ no exit through this boundary piece $\Rightarrow$ no loss of mass there.\\[2pt]
Together with non-exit at the rest of the boundary and at infinity, this proves that $S$ is a true martingale.\\[2pt]
Sufficient only: failure of this condition does not imply strict local martingality.};
%
\node[ex=4.9cm, below=3mm of F] (F2) {\textbf{recovers / yields:} $3/2$ and $4/2$ models (Ex.\ \ref{ex:32}, \ref{ex:42}); two-factor inverse-CIR (Ex.\ \ref{ex:twofactor}); faces of the volatility-stabilized diffusion (Ex.\ \ref{ex:VS}); CIR and Wishart boundary non-attainment conditions (Sec.\ \ref{sec:affine})};
\node[ex=4.9cm, below=3mm of G] (K2) {\textbf{recovers / yields:} Dandapani--Protter Thms 6, 8, 10; Lions--Musiela Thms 2.4, 3.1; isotropic power-volatility model (Ex.\ \ref{ex:iso}); anisotropic model (Ex.\ \ref{ex:anisotropic}); conservativeness of affine diffusions (Sec.\ \ref{sec:affine})};
\node[ex=4.9cm, below=3mm of P] (P2) {\textbf{recovers / yields:} origin of the volatility-stabilized diffusion (Ex.\ \ref{ex:VS}); boundary pieces of affine models (Sec.\ \ref{sec:affine})};
\draw[darr] (F) -- (F2); \draw[darr] (G) -- (K2); \draw[darr] (P) -- (P2);
\node[exact=4.9cm, below=5mm of F2] (U) {\textbf{Coupled logarithmic model}\\
\textbf{Thm.\ \ref{thm:coupled-log}:} $S$ true martingale on every finite horizon\\ $\iff\sup c\le\tfrac12$.\\[3pt]
\textbf{Cor.\ \ref{cor:coupled-log-ui}: infinite horizon}\\
$S$ uniformly integrable martingale on $[0,\infty)$ $\iff c\equiv0$.\\
$c\not\equiv0\Rightarrow S_t\to0$ $\mathbb P$-a.s.};
\coordinate (log-entry) at ([yshift=-7mm]U.north west);
\coordinate (log-branch) at ([xshift=-9mm]A.west);
\draw[arr] (A.west) -- (log-branch)
  -- node[midway, above, sloped, font=\scriptsize, align=center]
  {Scalar comparison and Feller test: non-exit\\
   Logarithmic barrier: positive-probability exit}
  (log-branch |- log-entry) -- (log-entry);
%
\node[tool=16cm, below=4mm of K2] (combine) {\textbf{Combining the tests:} excluding all exits through finite boundary points and explosion at infinity proves that $S$ is a true martingale. Any positive probability of exit gives $\mathbb E_y[S_T]<1$ for some finite $T$.};
\node[exact=16cm, below=3mm of combine] (D1) {$d=1$: Feller's test at both endpoints gives an exact martingality criterion (Mijatović--Urusov, Bayraktar--Kardaras--Xing)};
%
\node[below=3mm of D1, font=\scriptsize, align=center] {\tikz{\node[exact=2mm, inner sep=2pt]{};} if and only if\qquad
\tikz{\node[cond=2mm, inner sep=2pt]{};} coefficient tests\qquad
\tikz{\node[suff=2mm, inner sep=2pt]{};} sufficient only\qquad
\tikz{\node[tool=2mm, inner sep=2pt]{};} tool};
\end{tikzpicture}

